Gated Recurrent Context: Softmax-free Attention for Online Encoder-Decoder Speech Recognition

Recently, attention-based encoder-decoder (AED) models have shown state-of-the-art performance in automatic speech recognition (ASR). As the original AED models with global attentions are not capable of online inference, various online attention schemes have been developed to reduce ASR latency for better user experience. However, a common limitation of the conventional softmax-based online attention approaches is that they introduce an additional hyperparameter related to the length of the attention window, requiring multiple trials of model training for tuning the hyperparameter. In order to deal with this problem, we propose a novel softmax-free attention method and its modified formulation for online attention, which does not need any additional hyperparameter at the training phase. Through a number of ASR experiments, we demonstrate the tradeoff between the latency and performance of the proposed online attention technique can be controlled by merely adjusting a threshold at the test phase. Furthermore, the proposed methods showed competitive performance to the conventional global and online attentions in terms of word-error-rates (WERs).

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth, %0.53
    height=0.45\textwidth, %0.35
    xlabel={Epoch},
    ylabel={CE loss},
    x label style={at={(axis description cs:0.5,0.01)},anchor=north},
    y label style={at={(axis description cs:0.12,.5)},rotate=0,anchor=south},
    xmin=-0.1, xmax=17.5,
    ymin=0, ymax=9.01,
    xtick={0,2,4,6,8,10,12,14,16,18},
    ytick={0,3,6,9},
    legend pos=north east,
    legend cell align=left,
    %ymajorgrids=true,
    grid style=dashed,
]
 
\begin{@empty}
\addplot[
    color=blindr,
    ]
    coordinates {(0.05,6.606168589465353)(0.1,6.0580554242266675)(0.15,5.821005939494658)(0.2,5.637596254754004)(0.25,5.476822565948908)(0.3,5.286328993667397)(0.35,4.451726806013469)(0.4,2.7567605693972244)(0.45,1.9853467248104093)(0.5,1.7591589752050938)(0.55,1.500116264659877)(0.6,1
.3590997123321222)(0.65,1.41116809282427)(0.7,1.182418052724496)(0.75,1.1360856823934176)(0.8,3.4904476188944025)(0.85,1.3652874665792123)(0.9,1.1532419330453445)(0.95,1.1711545478801069)(1.0,0.9821442753120624)(1.05,3.3585877305503358)(1.1,1.2729943696708703)(1.15,1.0319864420147544)(1.2,0.9444800880807288)(1.25,0.9032107740213039)(1.3,2.718888774161502)(1.35,1.0703718146236398)(1.4,0.9602280724499165)(1.45,0.9011093543550479)(1.5,0.8466466826631844)(1.55,3.0662677271494103)(1.6,1.0544228009472063)(1.65,0.9531792639494701)(1.7,0.9167340914163986)(1.75,0.9242554715334796)(1.8,1.1007853316288543)(1.85,0.9772334565055945)(1.9,0.9212078219821279)(1.95,0.9002388760792722)(2.0,0.8684908077417614)(2.05,0.7966433578341311)(2.1,0.8138547062660167)(2.15,0.9686228336853654)(2.2,0.848054439297636)(2.25,0.7525973736745635)(2.3,0.7193418306118422)(2.35,0.7230058440051947)(2.4,0.7244809093336416)(2.45,0.8127259755764654)(2.5,0.7995350016731883)(2.55,0.7673712483044441)(2.6,0.7352334490537166)(2.65,0.7098621039358713)(2.7,0.6989299670468696)(2.75,0.6906277038516802)(2.8,0.6848225992669935)(2.85,0.6898301332699912)(2.9,0.6823743090177716)(2.95,0.6752964629237224)(3.0,0.6562583264447094)(3.05,0.6009323914527542)(3.1,0.5968251925877095)(3.15,0.6057414576663485)(3.2,0.6002146034478392)(3.25,0.6013928208499276)(3.3,0.6035648586415112)(3.35,0.5857752168639716)(3.4,0.573500504946627)(3.45,0.5783581012975069)(3.5,0.5697252565252113)(3.55,0.5691341067663355)(3.6,0.5638701809333444)(3.65,0.5630846552952314)(3.7,0.5588877271502101)(3.75,0.5553489834615226)(3.8,0.5621746913316951)(3.85,0.5465522261592191)(3.9,0.539724238804123)(3.95,0.54364700396231)(4.0,0.5397546331026913)(4.05,0.46879056511342226)(4.1,0.4708146501009042)(4.15,0.47357014348986165)(4.2,0.46975204081223887)(4.25,0.4822745709916306)(4.3,0.46986516622355234)(4.35,0.4620966421226265)(4.4,0.4584159326990642)(4.45,0.46663637468509533)(4.5,0.45367360551003455)(4.55,0.45200244629266356)(4.6,0.45231778913175985)(4.65,0.4507563133897209)(4.7,0.4502040012731752)(4.75,0.45227423091012964)(4.8,0.4424708273393489)(4.85,0.4365653269214007)(4.9,0.43923449514887575)(4.95,0.43082952217114345)(5.0,0.4313594247712902)(5.05,0.3743281580270501)(5.1,0.3867014231521147)(5.15,0.3797073268530094)(5.2,0.37836197252365317)(5.25,0.37552276133567253)(5.3,0.37418228950481974)(5.35,0.37726457489225124)(5.4,0.37780144913095176)(5.45,0.3743523503195505)(5.5,0.36572160708143797)(5.55,0.3666218387245273)(5.6,0.3701146741882173)(5.65,0.36545146909227205)(5.7,0.36608765805583454)(5.75,0.3645264824504503)(5.8,0.36293230513627883)(5.85,0.3639392079081574)(5.9,0.36552864343038477)(5.95,0.35777063442970136)(6.0,0.36659982939399927)(6.05,0.31124351317196997)(6.1,0.31242810651222136)(6.15,0.3186086685776954)(6.2,0.32080803555222837)(6.25,0.32480878998867585)(6.3,0.32460357233071047)(6.35,0.31890445143795704)(6.4,0.32186127459909564)(6.45,0.31914318818563364)(6.5,0.31243005821649944)(6.55,0.30776411631693523)(6.6,0.31381766759961244)(6.65,0.3114361186457307)(6.7,0.309519418237535)(6.75,0.3093251208679713)(6.8,0.30628138550281053)(6.85,0.309011907913942)(6.9,0.3104019643717366)(6.95,0.3073381925159789)(7.0,0.3052899413145837)(7.05,0.26477615165429236)(7.1,0.2684837190523341)(7.15,0.2719009206283708)(7.2,0.274577799820348)(7.25,0.27710253846250466)(7.3,0.2818276908003217)(7.35,0.2800747598658199)(7.4,0.27184511825681174)(7.45,0.27280053542175314)(7.5,0.2731939191441712)(7.55,0.27329404831638865)(7.6,0.2660851376335041)(7.65,0.26538316704378245)(7.7,0.2681497796208545)(7.75,0.2689089944715839)(7.8,0.26426897558451695)(7.85,0.26042411114433794)(7.9,0.264454370714927)(7.95,0.26154378530154226)(8.0,0.2611000465647041)(8.05,0.22492122072174048)(8.1,0.22690474661665577)(8.15,0.22600653679921615)(8.2,0.22681658663076273)(8.25,0.22656074604154144)(8.3,0.2287841423788997)(8.35,0.22878097748789067)(8.4,0.2293920914724632)(8.45,0.22853387020851423)(8.5,0.22934122731150405)(8.55,0.22965601347525386)(8.6,0.22998600792878884)(8.65,0.22850762374219089)(8.7,0.23065205005796713)(8.75,0.22745802362185175)(8.8,0.22751058927163736)(8.85,0.22554271530097797)(8.9,0.2261955725728062)(8.95,0.229338392421983)(9.0,0.22512409993929894)(9.05,0.19694945238393155)(9.1,0.19825492929610528)(9.15,0.197828964004379)(9.2,0.19963102865643395)(9.25,0.2000879755659006)(9.3,0.19865253531064853)(9.35,0.20246316357129757)(9.4,0.20037957650633925)(9.45,0.200733286103027)(9.5,0.19823882042719917)(9.55,0.19859896665309257)(9.6,0.1998560283771629)(9.65,0.19844103213125527)(9.7,0.19801320266937641)(9.75,0.19882977845788)(9.8,0.19832143504638236)(9.85,0.19707337343524942)(9.9,0.19781922257409212)(9.95,0.1964261584705095)(10.0,0.19452738416415083)(10.05,0.17478246937088682)(10.1,0.17542804335044457)(10.15,0.17755608263692726)(10.2,0.17714353850790393)(10.25,0.177967753732663)(10.3,0.17832524877764588)(10.35,0.1767714930516409)(10.4,0.17727099583051165)(10.45,0.1758440983918837)(10.5,0.17827164655392344)(10.55,0.1785907619913131)(10.6,0.17554434987618564)(10.65,0.1771109903632465)(10.7,0.17576477054924017)(10.75,0.1769759962848957)(10.8,0.17597156420297988)(10.85,0.1749493226323683)(10.9,0.17585266111904652)(10.95,0.17539746970576892)(11.0,0.17597897950672667)(11.05,0.1598879189615477)(11.1,0.16118041075956221)(11.15,0.1616333857456364)(11.2,0.15945725714983028)(11.25,0.16168620092056862)(11.3,0.1607566406794696)(11.35,0.16117893164769784)(11.4,0.16199175620879666)(11.45,0.16140613487793445)(11.5,0.16370322798064055)(11.55,0.16259775496979556)(11.6,0.16028961175208786)(11.65,0.15951898525721522)(11.7,0.1605633468099001)(11.75,0.1622353714607244)(11.8,0.16291373613306223)(11.85,0.16207590757738308)(11.9,0.16117115581737512)(11.95,0.16024767817564328)(12.0,0.1621897264212411)(12.05,0.15046057562832157)(12.1,0.15125448261369867)(12.15,0.15130415467438948)(12.2,0.1507102064417709)(12.25,0.1503879458335411)(12.3,0.15334719679275002)(12.35,0.15070946357758006)(12.4,0.15074371016770718)(12.45,0.15250926979139776)(12.5,0.15141932285372672)(12.55,0.14974291031106593)(12.6,0.14889213098625434)(12.65,0.14926939871019007)(12.7,0.1480808880027816)(12.75,0.14875437380003678)(12.8,0.1481798429152866)(12.85,0.14958239266011275)(12.9,0.14931022051184406)(12.95,0.14969714434344628)(13.0,0.1492501203930928)(13.05,0.14717062809796225)(13.1,0.1454766470772957)(13.15,0.14686160694892855)(13.2,0.1479462422378774)(13.25,0.14704594232387996)(13.3,0.1461479603325077)(13.35,0.1473455082242145)(13.4,0.14725330796812172)(13.45,0.1478550625924793)(13.5,0.1477176245033056)(13.55,0.14866102488287447)(13.6,0.14924844335919618)(13.65,0.146920164451391)(13.7,0.14987474398642098)(13.75,0.1478449807764031)};
\end{@empty}
\begin{@empty}
\addplot[
    color=blindr,
    dashed,
    ]
    coordinates {(0.05,6.108530428731351)(0.1,5.798628193428268)(0.15,5.602965376011772)(0.2,5.432043708738972)(0.25,5.1942848683608)(0.3,4.865971920134973)(0.35,3.24153673790708)(0.4,2.1089283951569646)(0.45,1.768304751512065)(0.5,1.604418274513482)(0.55,1.3966846487104816)(0.6,1.3037
251803650298)(0.65,1.2513428691024155)(0.7,1.171425253698173)(0.75,1.1431799771991538)(0.8,1.4753423808508344)(0.85,1.3912839323666417)(0.9,1.0566592675682764)(0.95,1.0445984437756872)(1.0,0.9810305702061082)(1.05,1.2557128873155854)(1.1,1.1154110771006245)(1.15,1.0282446167423767)(1.2,0.9386105819672383)(1.25,0.9157266667703877)(1.3,1.1265616216913776)(1.35,1.0741187451027012)(1.4,0.9721355883633462)(1.45,0.8845744230150501)(1.5,0.8660752656811459)(1.55,1.1166370786144946)(1.6,0.9548611198092443)(1.65,0.9133830922273539)(1.7,0.8817091934452985)(1.75,0.8913139206382851)(1.8,0.9723702533007179)(1.85,0.8819918945877615)(1.9,0.8687062331582113)(1.95,0.8565648413588686)(2.0,0.831965448817698)(2.05,0.817491924008677)(2.1,0.8039357742361725)(2.15,0.9723779706140359)(2.2,0.7811884122234378)(2.25,0.73234789562014)(2.3,0.719365811619194)(2.35,0.7346941226116692)(2.4,0.7193388554484798)(2.45,0.7877814371936483)(2.5,0.8441326133733437)(2.55,0.7462738442541601)(2.6,0.7137098629304451)(2.65,0.7060258624490685)(2.7,0.6925830855448303)(2.75,0.6855186992648395)(2.8,0.6716065631796049)(2.85,0.674245229828022)(2.9,0.671142706596513)(2.95,0.662508990000192)(3.0,0.6535783978036558)(3.05,0.6563565049998877)(3.1,0.6509755680510012)(3.15,0.6552110649802705)(3.2,0.642515808721332)(3.25,0.6337120581748465)(3.3,0.6379133844781727)(3.35,0.6139194326109929)(3.4,0.6260990392992074)(3.45,0.6049562704681475)(3.5,0.5991632350354049)(3.55,0.6004793532775763)(3.6,0.588041204033388)(3.65,0.5925197433018097)(3.7,0.5826311636492739)(3.75,0.5842092504879609)(3.8,0.5740521083319607)(3.85,0.5713207576344345)(3.9,0.5775303670345432)(3.95,0.5615442543973489)(4.0,0.5664913038957843)(4.05,0.5598904923006413)(4.1,0.548830117468552)(4.15,0.5513764140634291)(4.2,0.5496109839781003)(4.25,0.5572148104590152)(4.3,0.5353561163797543)(4.35,0.5285849493960201)(4.4,0.5255682395253919)(4.45,0.5260014650266658)(4.5,0.51279458717868)(4.55,0.517553985017048)(4.6,0.5148995590473177)(4.65,0.5131302610017574)(4.7,0.5039697063585264)(4.75,0.5169108355685247)(4.8,0.497463660951999)(4.85,0.5032046470836894)(4.9,0.4984854327701161)(4.95,0.4888207882448862)(5.0,0.48855451209434264)(5.05,0.48656635541576465)(5.1,0.49554150149023735)(5.15,0.4823832478331194)(5.2,0.4907923738654579)(5.25,0.48332832518685775)(5.3,0.4779359011171109)(5.35,0.4767807435161065)(5.4,0.4845839157824354)(5.45,0.47012967634867275)(5.5,0.46137268648750057)(5.55,0.46208698314535035)(5.6,0.46302229221323193)(5.65,0.4560884378452904)(5.7,0.4525329571657733)(5.75,0.45899675132853696)(5.8,0.4506976558560747)(5.85,0.4558560211161927)(5.9,0.4417855279945312)(5.95,0.44357283729110747)(6.0,0.4491628831942999)(6.05,0.44619479146721763)(6.1,0.44286210250595665)(6.15,0.4435303185696367)(6.2,0.44611197199593977)(6.25,0.44086268943511414)(6.3,0.4435714240784577)(6.35,0.43781649840421855)(6.4,0.4368556500997015)(6.45,0.4372087374192674)(6.5,0.42553942981728143)(6.55,0.4254220280369811)(6.6,0.42371704651788056)(6.65,0.41994869731044476)(6.7,0.41693168600407043)(6.75,0.4140236627922832)(6.8,0.41229147669708505)(6.85,0.41171589956018784)(6.9,0.4091035620217041)(6.95,0.4063585988021993)(7.0,0.4028079222548878)(7.05,0.40747621369743886)(7.1,0.40834860828722375)(7.15,0.40666383459258637)(7.2,0.40927534829973283)(7.25,0.411030590508089)(7.3,0.41318280173084054)(7.35,0.41811504924556425)(7.4,0.40716029601038395)(7.45,0.40474831322974253)(7.5,0.40152907807782773)(7.55,0.39666965008957206)(7.6,0.3925158538769978)(7.65,0.39010543014250376)(7.7,0.392540058283581)(7.75,0.39629192179328737)(7.8,0.3886683829031403)(7.85,0.3820895737915793)(7.9,0.38228754892818734)(7.95,0.37967070776288697)(8.0,0.37562409800810176)(8.05,0.38739707717821853)(8.1,0.3827643165438976)(8.15,0.37872018340008917)(8.2,0.377981751182092)(8.25,0.3784089893693384)(8.3,0.3845845830479848)(8.35,0.3799854438962452)(8.4,0.37537667973366406)(8.45,0.37576520645386113)(8.5,0.37639544673048053)(8.55,0.37521822128829796)(8.6,0.3795229540079411)(8.65,0.37338995743336306)(8.7,0.3688532366467212)(8.75,0.36852763766221164)(8.8,0.3665050233424815)(8.85,0.36453162352528895)(8.9,0.3635191101572603)(8.95,0.36322010566708723)(9.0,0.36333968239002884)(9.05,0.36299909581553785)(9.1,0.36410247136060747)(9.15,0.3686233388598548)(9.2,0.365500792479795)(9.25,0.3678677676007554)(9.3,0.36728467434029377)(9.35,0.3627286411980336)(9.4,0.3616361429246525)(9.45,0.3638705865632626)(9.5,0.3574854215427613)(9.55,0.35738354416857065)(9.6,0.3581983836031482)(9.65,0.3579356239703881)(9.7,0.3603663218172988)(9.75,0.3544831326745545)(9.8,0.3530553601665312)(9.85,0.35331946974764866)(9.9,0.35105818716333687)(9.95,0.3576106573962134)(10.0,0.355018536055408)(10.05,0.3545310216506123)(10.1,0.3548636794881022)(10.15,0.35364523154467553)(10.2,0.35261300251116445)(10.25,0.3536336934867562)(10.3,0.35480634064095357)(10.35,0.35713153876775394)(10.4,0.35471844607092345)(10.45,0.35411120980745653)(10.5,0.3530343941009162)(10.55,0.354295728256924)(10.6,0.35239031545809796)(10.65,0.35102163552062354)(10.7,0.3492520123152074)(10.75,0.3499259363531532)(10.8,0.34761874156933237)(10.85,0.34716152355033697)(10.9,0.34812262863345267)(10.95,0.3471739675436202)(11.0,0.3475743328271256)(11.05,0.348163639245835)(11.1,0.3485102512790003)(11.15,0.348769103178757)(11.2,0.34857111873857655)(11.25,0.3477733853174192)(11.3,0.3482984842940556)(11.35,0.34799984054990285)(11.4,0.3473511024454301)(11.45,0.3463675345844872)(11.5,0.3462700270982597)(11.55,0.3469699053121706)(11.6,0.3467501116701251)(11.65,0.3463837079147728)(11.7,0.3451914886026975)(11.75,0.3450737735245961)(11.8,0.3458448275563186)(11.85,0.34509641818726405)(11.9,0.3448385350219851)(11.95,0.34462060162924385)(12.0,0.3442056604388365)(12.05,0.34446447489171417)(12.1,0.3445065323885825)(12.15,0.3439756510091011)(12.2,0.34446929460740355)(12.25,0.34445035625539633)(12.3,0.34395419348227324)(12.35,0.34385823597121007)(12.4,0.3433969055406181)(12.45,0.34313725911577725)(12.5,0.34410304110474577)(12.55,0.33984275919968476)(12.6,0.3395072304460018)(12.65,0.3393354336101496)(12.7,0.3395865181290289)(12.75,0.33900456773167603)(12.8,0.3387719659320767)(12.85,0.3385053121527092)(12.9,0.3384123763804576)(12.95,0.33864851572890203)(13.0,0.3387160706106534)(13.05,0.3385415790424849)(13.1,0.3378778002714276)(13.15,0.3394306487716451)(13.2,0.33859101078305764)(13.25,0.3381220872838744)(13.3,0.3385249556405827)(13.35,0.3392957447343889)(13.4,0.33825445581789243)(13.45,0.3383856007014322)(13.5,0.3388343169424843)(13.55,0.33855549148550784)(13.6,0.3382468442156311)(13.65,0.3378271737750454)(13.7,0.3387160822349455)(13.75,0.3385547411888548)};
\end{@empty}
\begin{@empty}
\addplot[
    color=blindg,
    ]
    coordinates {(0.05,8.406286575065327)(0.1,7.14201103086453)(0.15,6.992275509874851)(0.2,6.933837756473986)(0.25,6.943017567730235)(0.3,6.837342827206325)(0.35,6.481315562670667)(0.4,6.337117043572911)(0.45,6.208517103651352)(0.5,6.114876012041933)(0.55,5.9618679720766705)(0.6,5.813
193637286171)(0.65,5.723464365032351)(0.7,5.607619493022751)(0.75,5.544625222653081)(0.8,5.658852431214185)(0.85,5.5415536091454785)(0.9,5.453049196492626)(0.95,5.401160145158689)(1.0,5.3566702273970535)(1.05,5.4168955225520214)(1.1,5.302143530755093)(1.15,5.213423362787778)(1.2,5.169733735600509)(1.25,5.10866988372212)(1.3,5.335110839386759)(1.35,5.198955982383131)(1.4,5.124945934565066)(1.45,5.092638874351591)(1.5,5.036574844532098)(1.55,5.174902502366388)(1.6,5.044440848040173)(1.65,4.969778513124316)(1.7,4.928227070812125)(1.75,4.8761718387419455)(1.8,4.325697467110933)(1.85,4.269876114550827)(1.9,4.190417507600032)(1.95,2.8008753486232187)(2.0,1.5589738162369262)(2.05,1.1756951433491032)(2.1,1.0430874810841608)(2.15,0.9673295387842449)(2.2,0.9121061069921834)(2.25,0.8664988783426724)(2.3,0.8252328038641787)(2.35,0.797753014558661)(2.4,0.7786830748773113)(2.45,0.7456982387131387)(2.5,0.7229141365068738)(2.55,0.7076513972782222)(2.6,0.6955173702693008)(2.65,0.707928698576308)(2.7,0.6799344967233544)(2.75,0.6578781282030595)(2.8,0.641032088364839)(2.85,0.631911235666178)(2.9,1.2848543541585997)(2.95,0.867235254789501)(3.0,0.8164386092669731)(3.05,0.7303409710274935)(3.1,0.7350542337454917)(3.15,0.7156597998872914)(3.2,0.7047227049897613)(3.25,0.6805359169429543)(3.3,0.6936170788421739)(3.35,0.6761758079850427)(3.4,0.6588744997661325)(3.45,0.6422467522281037)(3.5,0.63521008230386)(3.55,0.6261960141066185)(3.6,0.6225536768752439)(3.65,0.6418963613406978)(3.7,0.6153179581155361)(3.75,0.5987750924859996)(3.8,0.5944626898952351)(3.85,0.5802826173321445)(3.9,0.5761882469168711)(3.95,0.5779525954021176)(4.0,0.5703865534470541)(4.05,0.513201011346366)(4.1,0.5088084661727337)(4.15,0.5004486572945304)(4.2,0.49748353898728576)(4.25,0.4873943927857756)(4.3,0.4878452151905451)(4.35,0.486404095471078)(4.4,0.4878929777784781)(4.45,0.48417691691036063)(4.5,0.4886556876880725)(4.55,0.47807034323677916)(4.6,0.48029944120179696)(4.65,0.4788868302610857)(4.7,0.47609721441178726)(4.75,0.47629158909702823)(4.8,0.46999736176746654)(4.85,0.4660251602684708)(4.9,0.466461208755589)(4.95,0.4730849472266876)(5.0,0.4661249334829371)(5.05,0.40622402209885927)(5.1,0.4151228541280056)(5.15,0.4136604437777902)(5.2,0.4147529183084921)(5.25,0.4147205993517703)(5.3,0.41278952628247184)(5.35,0.40689721278831237)(5.4,0.40745559932448805)(5.45,0.40486609043030447)(5.5,0.4160078037358194)(5.55,0.4103467194482884)(5.6,0.4063047589626231)(5.65,0.4010036449214145)(5.7,0.39986304711558796)(5.75,0.39590383310943417)(5.8,0.39812752210587915)(5.85,0.39738680508715424)(5.9,0.3938625883569091)(5.95,0.3951395755578779)(6.0,0.39077601374116877)(6.05,0.3433206854293202)(6.1,0.3594308875255259)(6.15,0.3479109321304907)(6.2,0.34506289199235507)(6.25,0.3471837025616942)(6.3,0.35153367722229945)(6.35,0.3516411217083576)(6.4,0.35334046502399974)(6.45,0.34903394002678556)(6.5,0.3453417595641817)(6.55,0.34789411476772947)(6.6,0.34526566503570655)(6.65,0.3414038393887537)(6.7,0.3442630670869288)(6.75,0.33903396509376016)(6.8,0.34311196150610357)(6.85,0.3446242925054519)(6.9,0.3440984068684178)(6.95,0.34204930443321635)(7.0,0.34537960931830153)(7.05,0.2874434954543034)(7.1,0.30012118451277353)(7.15,0.30289635124112296)(7.2,0.3041324702322161)(7.25,0.30344000608218225)(7.3,0.30299464831667766)(7.35,0.3015745778937562)(7.4,0.2964791866215405)(7.45,0.3025649009029621)(7.5,0.29430838061366854)(7.55,0.2946034599261612)(7.6,0.29640693226897014)(7.65,0.2886809727875214)(7.7,0.2866875008238243)(7.75,0.2881692904549133)(7.8,0.2860031451112796)(7.85,0.2852525910175307)(7.9,0.28134358654011604)(7.95,0.28032349657548034)(8.0,0.28163649505955046)(8.05,0.23378254204228827)(8.1,0.236511385073327)(8.15,0.23811296050753564)(8.2,0.24113675597874693)(8.25,0.2400814478458405)(8.3,0.2393943311248331)(8.35,0.23746223806656028)(8.4,0.23847221504428723)(8.45,0.24062003672898144)(8.5,0.2383445968845033)(8.55,0.23663272107267114)(8.6,0.23611413845403675)(8.65,0.2344122190800203)(8.7,0.23356606810185318)(8.75,0.23750367972935227)(8.8,0.2341025975714119)(8.85,0.23363992577624057)(8.9,0.23246115468904494)(8.95,0.22957148294193633)(9.0,0.23161705853301362)(9.05,0.19635913423884357)(9.1,0.19611084128898273)(9.15,0.19870920363338365)(9.2,0.2025615947440862)(9.25,0.19957932043265145)(9.3,0.19940810565240435)(9.35,0.19904914362071197)(9.4,0.19958866414135482)(9.45,0.19710792644606126)(9.5,0.19642878725634572)(9.55,0.19604335557118904)(9.6,0.19710953350575616)(9.65,0.19490696540243516)(9.7,0.1948197536593701)(9.75,0.196878825789012)(9.8,0.19500564041851437)(9.85,0.19706603154559668)(9.9,0.19598835221176855)(9.95,0.1927113793023761)(10.0,0.194791830145515)(10.05,0.17021746888148498)(10.1,0.17205125574284325)(10.15,0.173632729773847)(10.2,0.17348648741951853)(10.25,0.1732203518938148)(10.3,0.17218025998715653)(10.35,0.17356837270298137)(10.4,0.17428772577672696)(10.45,0.17202968474791963)(10.5,0.17357329520764742)(10.55,0.17196992733454064)(10.6,0.17241232974538745)(10.65,0.17201581472515615)(10.7,0.17213438743873977)(10.75,0.16936745687102273)(10.8,0.17061256815119408)(10.85,0.17067285885760847)(10.9,0.1699328735398011)(10.95,0.16804594354549487)(11.0,0.169070875282168)(11.05,0.15472957431926715)(11.1,0.15427443364998922)(11.15,0.15432553558255893)(11.2,0.154409503446434)(11.25,0.15425017166352809)(11.3,0.156108831550827)(11.35,0.1568358787239285)(11.4,0.15797202928437945)(11.45,0.15683259913998282)(11.5,0.1568705116687038)(11.55,0.15679193327516353)(11.6,0.15547979322001146)(11.65,0.1554303340363767)(11.7,0.15562839682113874)(11.75,0.15360715485253199)(11.8,0.15677349245362118)(11.85,0.15504375450055757)(11.9,0.15435311261558393)(11.95,0.15525422930927604)(12.0,0.15532267236533898)(12.05,0.14599388375472452)(12.1,0.14560385715678312)(12.15,0.14559735948855884)(12.2,0.14669212634946208)(12.25,0.14509142095033475)(12.3,0.14583206558586564)(12.35,0.14489649051808598)(12.4,0.14408240028384747)(12.45,0.14661059559816472)(12.5,0.14707425012138814)(12.55,0.14700707688452905)(12.6,0.14669286960019298)(12.65,0.14650220243420156)(12.7,0.14536765971945936)(12.75,0.1463698668578221)(12.8,0.1448846063524686)(12.85,0.14616061051090873)(12.9,0.14599058532260922)(12.95,0.14617440317694577)(13.0,0.14630588564095745)(13.05,0.13996310685882754)(13.1,0.1393131499281146)(13.15,0.14098154918026065)(13.2,0.14084821556087374)(13.25,0.14051643064736236)(13.3,0.14018420569131285)(13.35,0.14075791515815228)(13.4,0.14111708237144857)(13.45,0.14130654223026104)(13.5,0.14131520504332098)(13.55,0.14130077639509583)(13.6,0.14171326183980218)(13.65,0.1412639449231731)(13.7,0.14240242294844185)(13.75,0.14075396961030195)(13.8,0.14034719724107075)};
\end{@empty}
\begin{@empty}
\addplot[
    color=blindg,
    dashed,
    ]
    coordinates {(0.05,7.31327150769035)(0.1,7.143370456214577)(0.15,7.096564175939285)(0.2,7.044790967686032)(0.25,7.033707145522158)(0.3,6.513934798862032)(0.35,6.277778075447159)(0.4,6.135633996898611)(0.45,6.086771019595773)(0.5,6.036062638698562)(0.55,5.85841692046921)(0.6,5.76153
7151824908)(0.65,5.669668946907954)(0.7,5.5618716714121)(0.75,5.508595556627665)(0.8,5.521746317191602)(0.85,5.454713362478807)(0.9,5.409197263481727)(0.95,5.361511483943304)(1.0,5.32558175712414)(1.05,6.571283826927614)(1.1,5.941341542608717)(1.15,5.672227752156729)(1.2,5.367510257647911)(1.25,5.103052415357794)(1.3,5.216907683192228)(1.35,5.1634177364948854)(1.4,5.0262006089388)(1.45,5.004573093741681)(1.5,4.9369792326951565)(1.55,4.991686224822758)(1.6,4.904554363958364)(1.65,4.86230638387474)(1.7,4.800099891803548)(1.75,4.752969822088481)(1.8,4.195425298899062)(1.85,4.1325563101351275)(1.9,3.862215712479522)(1.95,2.3119604725150538)(2.0,2.1932521380085106)(2.05,1.8076599615519693)(2.1,1.893867885686234)(2.15,2.09217014270637)(2.2,1.6388031145521467)(2.25,1.183887861118845)(2.3,0.9393959953050375)(2.35,1.0360280224919796)(2.4,0.902715868733564)(2.45,0.8701728656182541)(2.5,0.8530981584232689)(2.55,0.8523652825310818)(2.6,0.7902490341819817)(2.65,0.7121082348417106)(2.7,0.7168022990420073)(2.75,0.6996332956050793)(2.8,0.6869204432631365)(2.85,0.7634602375183843)(2.9,0.9237150630390077)(2.95,0.8829274024419714)(3.0,1.0655912224841886)(3.05,1.1041935573617696)(3.1,0.9801086652706652)(3.15,1.2791274279716143)(3.2,1.0386245532617289)(3.25,0.9670872797777348)(3.3,0.8075987744569829)(3.35,0.7675510378478605)(3.4,0.745919101069802)(3.45,0.7281927557884748)(3.5,0.7146347701262296)(3.55,0.6643794133140036)(3.6,0.7718303451846508)(3.65,0.6820859987378733)(3.7,0.6560017439948129)(3.75,0.6749199501103071)(3.8,0.6317969715993006)(3.85,0.6472489402152113)(3.9,0.6356777870430634)(3.95,0.627025745401014)(4.0,0.6407769051786031)(4.05,2.2003999952446343)(4.1,0.9502262506669024)(4.15,0.7063525166757748)(4.2,0.6592243114547677)(4.25,0.8381062405607795)(4.3,0.6369567954285698)(4.35,0.683912570738726)(4.4,0.5994476770604962)(4.45,0.5785557998699196)(4.5,0.5435079788573322)(4.55,0.546081216941514)(4.6,0.549548441811794)(4.65,0.5396482143161417)(4.7,0.5355926283571498)(4.75,0.5374838501849637)(4.8,0.5281201176410372)(4.85,0.5345099572725356)(4.9,0.5446589585150555)(4.95,0.5313742647692483)(5.0,0.527801184113665)(5.05,0.5378506338169199)(5.1,0.524463981813958)(5.15,0.606183907300243)(5.2,0.8818107453491688)(5.25,0.6694209125357735)(5.3,0.5687644245495097)(5.35,0.5286447899618185)(5.4,0.510928972428597)(5.45,0.5027403169579016)(5.5,0.5068918687139804)(5.55,0.4858232888306256)(5.6,0.4876644352847015)(5.65,0.4812709507751928)(5.7,0.48244556438514924)(5.75,0.4809464291151954)(5.8,0.4913357412553016)(5.85,0.4808105946610805)(5.9,0.47413439011114045)(5.95,0.4778536207602722)(6.0,0.49984409207058184)(6.05,0.4772579906159885)(6.1,0.4814323262394445)(6.15,0.47168606304040345)(6.2,0.4832287902518289)(6.25,0.5849520292240281)(6.3,0.4813142523341482)(6.35,0.4703213355217343)(6.4,0.5429019091599019)(6.45,0.4524530469007377)(6.5,0.4507396644732726)(6.55,0.456799714238745)(6.6,0.4459158729454588)(6.65,0.4441275589206594)(6.7,0.44713937210399884)(6.75,0.4446689600240784)(6.8,0.44701157973056577)(6.85,0.44496381262071005)(6.9,0.4459094360653661)(6.95,0.44965607838231114)(7.0,0.43801533820990934)(7.05,0.43038436084960857)(7.1,0.4441346359737554)(7.15,0.4454563215903606)(7.2,0.43549588611302953)(7.25,0.4351369378625424)(7.3,0.44593548781255493)(7.35,0.43146567992163487)(7.4,0.42721885150152233)(7.45,0.435803855089571)(7.5,0.4173875668500288)(7.55,0.41532561903157866)(7.6,0.41656469299542936)(7.65,0.41159815681416123)(7.7,0.4059642884956082)(7.75,0.4013920536748351)(7.8,0.4027550675045386)(7.85,0.39939195981446646)(7.9,0.40014460858911244)(7.95,0.40150894079317484)(8.0,0.4022751446983911)(8.05,0.39814097422518663)(8.1,0.4103965829340957)(8.15,0.40178965313721526)(8.2,0.39496847632423704)(8.25,0.3956622581690208)(8.3,0.4078248068190982)(8.35,0.39229624503142996)(8.4,0.3961592954199562)(8.45,0.3887864903916739)(8.5,0.3893605724737341)(8.55,0.386937717828361)(8.6,0.3898630228629124)(8.65,0.3838018309676311)(8.7,0.3781523303942078)(8.75,0.38090790288521514)(8.8,0.37633312424969056)(8.85,0.3786578422837952)(8.9,0.37252778509835344)(8.95,0.37546474147635867)(9.0,0.37260336080817247)(9.05,0.376464175272047)(9.1,0.3732427030460814)(9.15,0.37597665496514776)(9.2,0.37411252941404216)(9.25,0.37528045744778576)(9.3,0.3702179617493421)(9.35,0.37101509241554664)(9.4,0.36766884448496745)(9.45,0.3673689652844533)(9.5,0.3682124560299719)(9.55,0.3665438636022175)(9.6,0.36391215878715577)(9.65,0.3649233906174687)(9.7,0.3692903728437124)(9.75,0.3610671598056718)(9.8,0.35954779080661403)(9.85,0.35764603105491216)(9.9,0.3585678543913464)(9.95,0.35872688749226317)(10.0,0.3588543761331305)(10.05,0.36179310366419787)(10.1,0.36271182257295836)(10.15,0.36388698866974817)(10.2,0.36266872432613395)(10.25,0.3611390608369752)(10.3,0.36189891377477534)(10.35,0.3620060118486594)(10.4,0.3597890859349412)(10.45,0.3599425072518072)(10.5,0.35759960130056284)(10.55,0.35873986264685104)(10.6,0.3572212268129103)(10.65,0.3575912750248173)(10.7,0.3542537929783172)(10.75,0.3523967013786011)(10.8,0.3535606025645394)(10.85,0.35067814004486564)(10.9,0.3517952718669877)(10.95,0.352815097726953)(11.0,0.35307456430218936)(11.05,0.353728625634799)(11.1,0.3530444324442432)(11.15,0.3558057073128377)(11.2,0.3565758488242482)(11.25,0.3529218321183765)(11.3,0.35897407442763396)(11.35,0.35807766856733897)(11.4,0.3573719706633924)(11.45,0.3551160487677389)(11.5,0.35531554537284515)(11.55,0.35376593280028806)(11.6,0.35515405551826323)(11.65,0.3536014429070223)(11.7,0.3531253858951194)(11.75,0.35328718189538116)(11.8,0.3528895016954366)(11.85,0.3511520821221687)(11.9,0.35110946236970314)(11.95,0.3509616462371662)(12.0,0.35095757922409443)(12.05,0.35225772039814723)(12.1,0.35195963765931954)(12.15,0.35213996358476524)(12.2,0.3515579459333905)(12.25,0.35141987786598017)(12.3,0.3515025855199725)(12.35,0.35194086774557776)(12.4,0.3516738889571824)(12.45,0.3514006317110884)(12.5,0.3534720984215102)(12.55,0.35180696732972644)(12.6,0.3553712569234378)(12.65,0.35194921793441175)(12.7,0.3520731781954397)(12.75,0.35095089626451126)(12.8,0.3496683235350435)(12.85,0.35011182036937827)(12.9,0.35015664114356215)(12.95,0.35004691543555394)(13.0,0.3524928217894321)(13.05,0.34993988338796045)(13.1,0.3502924827643352)(13.15,0.3495451940975693)(13.2,0.34943358041851774)(13.25,0.3498431567330918)(13.3,0.3505865914240574)(13.35,0.35010621460357594)(13.4,0.35014071448877215)(13.45,0.35021911662389166)(13.5,0.34958669858429126)(13.55,0.34916798778972846)(13.6,0.3497797769891338)(13.65,0.3499364186939817)(13.7,0.34958379556442354)(13.75,0.3499611355820442)(13.8,0.35006689107774425)};
\end{@empty}
\begin{@empty}
\addplot[
    color=blindb,
    ]
    coordinates {(0.05,8.36147686257847)(0.1,7.087779546539288)(0.15,6.956401353756784)(0.2,6.891344167225708)(0.25,6.913308596396137)(0.3,6.793939218289796)(0.35,6.7703217853644535)(0.4,6.789018834163316)(0.45,6.750823025863694)(0.5,6.666381235042926)(0.55,6.629496634665033)(0.6,6.659
824904168242)(0.65,6.641187011197276)(0.7,6.616349014858145)(0.75,6.601156350524258)(0.8,6.599295703053511)(0.85,6.569010914991907)(0.9,6.492166849498066)(0.95,6.4914782330058225)(1.0,6.565239047421843)(1.05,6.353977897864798)(1.1,6.337009267381585)(1.15,6.238737117706011)(1.2,6.279657682898293)(1.25,6.237854536854853)(1.3,6.507097514646458)(1.35,6.295325473655188)(1.4,6.133854321015416)(1.45,6.051639327036881)(1.5,5.949523819401636)(1.55,5.894726187674295)(1.6,5.812155398738772)(1.65,5.757765752187907)(1.7,5.690086124179352)(1.75,5.64514590765875)(1.8,5.6004439964759785)(1.85,5.5366010399336085)(1.9,5.5043285924464795)(1.95,5.474721879685134)(2.0,5.431273537406448)(2.05,5.299171616419968)(2.1,5.283055795859911)(2.15,5.299449534621267)(2.2,5.270986859100641)(2.25,5.322613355690559)(2.3,5.346455348146981)(2.35,5.322521157719037)(2.4,5.308348599556917)(2.45,5.28410244532708)(2.5,5.298549590325793)(2.55,5.22381157043027)(2.6,5.1934652748882675)(2.65,5.167579270871915)(2.7,5.13308044482291)(2.75,5.116886938808302)(2.8,5.08706000746674)(2.85,5.059523773598495)(2.9,5.047922548885686)(2.95,5.018213427418749)(3.0,5.011286271273447)(3.05,4.849764290090971)(3.1,4.869194597705853)(3.15,4.856437074408847)(3.2,4.83937898490505)(3.25,4.83520469924271)(3.3,4.850833029850868)(3.35,4.821819494936261)(3.4,4.799734119401401)(3.45,4.769805147465937)(3.5,4.7440523768564375)(3.55,4.715783926757411)(3.6,4.680396862015482)(3.65,4.519017401689703)(3.7,3.611077643083086)(3.75,2.7145109946414787)(3.8,5.338260129474434)(3.85,3.747336953997253)(3.9,2.4382760872776728)(3.95,2.017974135514813)(4.0,1.7866086412985984)(4.05,1.4537677646349585)(4.1,1.2844864776347258)(4.15,1.3205518489545662)(4.2,1.3177540717627558)(4.25,1.1000515005992362)(4.3,1.2565498409691)(4.35,1.0284601559710471)(4.4,1.6639142509352305)(4.45,2.277802932898003)(4.5,1.688669654132068)(4.55,1.5086385126294857)(4.6,1.3836458450329117)(4.65,1.4168502843562794)(4.7,1.3251740084531607)(4.75,1.2399547195479035)(4.8,1.2016826017420845)(4.85,1.193187566719414)(4.9,1.1052075041195877)(4.95,1.0916815887868054)(5.0,1.227481131099884)(5.05,3.731405240647728)(5.1,1.595921502929868)(5.15,1.6287866071549628)(5.2,1.1693819668034569)(5.25,1.0227411211163344)(5.3,1.060968547434411)(5.35,0.9373470100356998)(5.4,0.9143111108049742)(5.45,0.9324388877435196)(5.5,0.9017801859684789)(5.55,0.8467012063174592)(5.6,0.7561451494492134)(5.65,0.7261813718879124)(5.7,0.8365751177904587)(5.75,0.6870057041623114)(5.8,0.7040253617880796)(5.85,0.6486004003228969)(5.9,0.849315663936879)(5.95,0.6515473064944542)(6.0,0.6274015380690654)(6.05,0.5469594885452629)(6.1,0.5596752025823619)(6.15,0.5405562094658388)(6.2,0.6264088537408444)(6.25,0.5264877924744068)(6.3,3.1628946025259346)(6.35,0.9651022218598182)(6.4,0.8202483980598586)(6.45,0.811192612716552)(6.5,0.6930268979816092)(6.55,0.7044886241459954)(6.6,0.6446851514494661)(6.65,1.0216514529797331)(6.7,0.7047580556667882)(6.75,0.6145432928754362)(6.8,0.5809761073447133)(6.85,0.5931071380921246)(6.9,0.5938291366307634)(6.95,0.5550359052584737)(7.0,0.5873400272246482)(7.05,0.4953239204004775)(7.1,0.4933301015095071)(7.15,0.5015912780720567)(7.2,0.4984140595180192)(7.25,0.49899168713739706)(7.3,0.48141581444658965)(7.35,0.49986166084954936)(7.4,0.6164591976426622)(7.45,0.5408056237195585)(7.5,0.46855791129842983)(7.55,2.639946300882915)(7.6,0.9683470261350748)(7.65,0.7119010694240537)(7.7,0.6798161403838997)(7.75,0.6844185041160918)(7.8,0.5969284448945487)(7.85,0.5522090927063263)(7.9,0.5408058681871746)(7.95,0.541594937929843)(8.0,0.5361774353624027)(8.05,0.45934781597754193)(8.1,0.467124772800522)(8.15,0.48628648329856744)(8.2,0.4510879466644415)(8.25,0.43539085398862715)(8.3,0.42758256755488666)(8.35,0.45386695673113436)(8.4,0.41353631356818904)(8.45,0.40875285332821)(8.5,0.470714477619535)(8.55,0.4476859825723753)(8.6,0.41178975316062416)(8.65,0.41409153732420695)(8.7,0.42071576418231654)(8.75,0.41407303741308316)(8.8,0.6963166251481494)(8.85,0.6029217017991427)(8.9,0.5778652974725801)(8.95,0.5674910784490138)(9.0,0.5517435365414899)(9.05,0.48332372394751205)(9.1,0.48649555553153745)(9.15,0.47143376593769887)(9.2,0.47480104879452967)(9.25,0.4745042637308948)(9.3,0.46718284520077696)(9.35,0.4638348382167879)(9.4,0.4706005633812938)(9.45,0.4553220574669162)(9.5,0.44198531979681405)(9.55,0.4435088121125537)(9.6,0.45329555166916824)(9.65,0.44276287100060524)(9.7,0.442097561432701)(9.75,0.43851891546153265)(9.8,0.4397135505865975)(9.85,0.43071785599525597)(9.9,0.43472542192214353)(9.95,0.4502281979840952)(10.0,0.4604789775763778)(10.05,0.39327514386481816)(10.1,0.37353911626052605)(10.15,0.37186719543243624)(10.2,0.37617515663586243)(10.25,0.3880402005951219)(10.3,0.41530309089439826)(10.35,0.391809876798689)(10.4,0.4004076071679583)(10.45,0.4121755539722973)(10.5,0.3890708977515186)(10.55,0.371178139279341)(10.6,0.3731530032218216)(10.65,0.36566111838582543)(10.7,0.35972432709610924)(10.75,0.3555115887464266)(10.8,0.3667154761877675)(10.85,0.37813943682608536)(10.9,0.36235910568937607)(10.95,0.352796679071546)(11.0,0.35342561338927286)(11.05,0.3256709661046176)(11.1,0.31417925456030243)(11.15,0.32337298398554165)(11.2,0.32359892885639463)(11.25,0.3183816016862058)(11.3,0.3121702287313061)(11.35,0.3173291713377299)(11.4,0.31794701084153293)(11.45,0.3264974203883656)(11.5,0.3228822445431416)(11.55,0.32368360829388276)(11.6,0.3432115178602605)(11.65,0.3317823626175288)(11.7,0.31710633661916265)(11.75,0.3055470084266608)(11.8,0.3077038036169465)(11.85,0.305442429368438)(11.9,0.3048927533215612)(11.95,0.305844847528969)(12.0,0.31176753333394874)(12.05,0.275911255740873)(12.1,0.2686906274412183)(12.15,0.27019140716648266)(12.2,0.2729007527244132)(12.25,0.2706414367792938)(12.3,0.27151044232460897)(12.35,0.2692956842289182)(12.4,0.26803682424191033)(12.45,0.27199694821781845)(12.5,0.27440088703385834)(12.55,0.28052081988471406)(12.6,0.274642769137379)(12.65,0.27611998357501666)(12.7,0.27709938224490804)(12.75,0.27491979384734255)(12.8,0.2699032275278034)(12.85,0.28081778175483074)(12.9,0.27704958066025276)(12.95,0.27977529720969696)(13.0,0.2771637073227553)(13.05,0.24173486330758034)(13.1,0.24203370417946882)(13.15,0.24133969176060444)(13.2,0.26050911348714495)(13.25,0.2538886483673846)(13.3,0.2483952256085425)(13.35,0.24583142503425578)(13.4,0.2508403987525299)(13.45,0.24464024939487256)(13.5,0.24040872987382952)(13.55,0.23825432196919052)(13.6,0.24199111846377572)(13.65,0.23689362124625565)(13.7,0.23793798997131846)(13.75,0.23440082422589553)(13.8,0.23680546642906392)(13.85,0.23753477112935967)(13.9,0.23765892422434792)(13.95,0.23626642046337482)(14.0,0.24879851050981824)(14.05,0.2176316944862133)(14.1,0.2117841464111614)(14.15,0.21215681494182725)(14.2,0.21113570894378988)(14.25,0.21068890394109674)(14.3,0.21289732621508406)(14.35,0.21179316825487576)(14.4,0.21123644313390705)(14.45,0.21018433191409952)(14.5,0.20924031936901755)(14.55,0.2082008496321248)(14.6,0.211416357501672)(14.65,0.2091562850392054)(14.7,0.21357299770677554)(14.75,0.2109053960702659)(14.8,0.2084753061048062)(14.85,0.20780465707758483)(14.9,0.20768661993170678)(14.95,0.2067930956474127)(15.0,0.21129681248572815)(15.05,0.18808739188469126)(15.1,0.1870490797599572)(15.15,0.18651302326838193)(15.2,0.18713618820283837)(15.25,0.1873484381227392)(15.3,0.18824788385411068)(15.35,0.18803564783544882)(15.4,0.1881285302922155)(15.45,0.1872583576802411)(15.5,0.18829915668771852)(15.55,0.18486127865776317)(15.6,0.18551816568866517)(15.65,0.18556059434911346)(15.7,0.18646130294318358)(15.75,0.18493185894019223)(15.8,0.18510415715199763)(15.85,0.18447777026538206)(15.9,0.18558540611807472)(15.95,0.1862021922977735)(16.0,0.18661393719402283)(16.05,0.16671563116838153)(16.1,0.1691445470950074)(16.15,0.16979700732718092)(16.2,0.17076341345091414)(16.25,0.16971231999132202)(16.3,0.17188425318905187)(16.35,0.17104377109244637)(16.4,0.17020460801417683)(16.45,0.1706813540505914)(16.5,0.1714091420544386)(16.55,0.16985075946277747)(16.6,0.17028544845772942)(16.65,0.17121452815883834)(16.7,0.172104895521336)(16.75,0.17248935602044854)(16.8,0.17138726210456345)(16.85,0.17180803791728694)(16.9,0.1721384894406991)(16.95,0.17172266625626917)(17.0,0.17041520767391874)(17.05,0.15628760963598232)(17.1,0.15835498886124869)(17.15,0.15723237971481008)(17.2,0.15743890630045704)(17.25,0.1555523751144341)(17.3,0.157578688106103)(17.35,0.1585394015955068)(17.4,0.1571959198250993)(17.45,0.1583224354171047)(17.5,0.15859578447860764)};
\end{@empty}
\begin{@empty}
\addplot[
    color=blindb,
    dashed,
    ]
    coordinates {(0.05,7.284510047350189)(0.1,7.144500804237097)(0.15,7.0982345795054576)(0.2,7.10187558729314)(0.25,7.016213424972881)(0.3,7.038880541231043)(0.35,7.00836502852821)(0.4,7.028937194201535)(0.45,6.891526494591193)(0.5,7.023393263447894)(0.55,6.980129251104713)(0.6,7.0028
227770000555)(0.65,7.017146062761193)(0.7,6.941236645262024)(0.75,6.94838884916648)(0.8,6.862255359703437)(0.85,6.8909952266394585)(0.9,6.842717504967207)(0.95,6.802045118747749)(1.0,6.869646155248258)(1.05,6.908088649573546)(1.1,6.801852820760691)(1.15,6.7677091418390045)(1.2,6.856313934390435)(1.25,6.772818368382903)(1.3,6.2658351126086425)(1.35,6.153824857733203)(1.4,5.996293442013531)(1.45,5.931021309176699)(1.5,5.85416503932825)(1.55,5.755459285215447)(1.6,5.7073459198067304)(1.65,5.6346294943910324)(1.7,5.587628188243312)(1.75,5.505878474165089)(1.8,5.463588298570651)(1.85,5.42053907443275)(1.9,5.37867123048525)(1.95,5.337517491429558)(2.0,5.296924720361896)(2.05,5.275188172747828)(2.1,5.257762661362923)(2.15,5.225220184636543)(2.2,5.243202515605226)(2.25,5.354411627267228)(2.3,5.296315415325689)(2.35,5.301012431556546)(2.4,5.250359018731557)(2.45,5.232545472914656)(2.5,5.223382527077324)(2.55,5.229482378946343)(2.6,5.1666637490399046)(2.65,5.134815464680996)(2.7,5.103838247735424)(2.75,5.073562664719551)(2.8,5.05250512931135)(2.85,5.046093682715471)(2.9,5.06145022369034)(2.95,5.0023380315902415)(3.0,4.998690762112345)(3.05,5.039579570701205)(3.1,4.913840489680784)(3.15,4.9022219791257955)(3.2,4.871453107530218)(3.25,4.853035583114138)(3.3,4.842479156009748)(3.35,4.7871711324553194)(3.4,4.7783358287077835)(3.45,4.747992448572268)(3.5,4.701351230534924)(3.55,4.659714340786576)(3.6,4.603932783002197)(3.65,3.9705450756395746)(3.7,3.076037223624638)(3.75,2.619147462433169)(3.8,5.037940047035359)(3.85,2.791246845735491)(3.9,2.213846816947302)(3.95,2.009315409676204)(4.0,1.8106100356833499)(4.05,1.8136784822978511)(4.1,2.1825501563211356)(4.15,1.6581501476195422)(4.2,1.5924384094600297)(4.25,1.4898761296360703)(4.3,1.5344977415267065)(4.35,1.4115853478505285)(4.4,3.133771792838778)(4.45,2.013930442734659)(4.5,1.8997713034210002)(4.55,1.7710546231723105)(4.6,1.716222883510592)(4.65,1.772965642929499)(4.7,1.6315819512275844)(4.75,1.5940594414139035)(4.8,1.523322151983055)(4.85,1.5175653097379411)(4.9,1.4885988892127107)(4.95,1.5565348705026767)(5.0,1.5367038143522558)(5.05,1.8566733987569832)(5.1,1.2945207415152846)(5.15,1.3191412917684384)(5.2,1.1453576659956173)(5.25,1.0327809672569246)(5.3,0.9914895763129751)(5.35,0.9817495438541516)(5.4,0.9228256174388392)(5.45,0.9885034218630788)(5.5,1.1360146595499427)(5.55,0.8568421198319067)(5.6,0.8393934705866403)(5.65,0.8020001272157299)(5.7,0.8512917502463171)(5.75,0.7502818775989023)(5.8,0.7651483219938804)(5.85,0.716928231735727)(5.9,0.783451341348358)(5.95,0.728624750407169)(6.0,0.7290091213043749)(6.05,0.6972923254278589)(6.1,0.686521423823444)(6.15,0.8701164477587924)(6.2,0.6757946063711688)(6.25,0.6552704694435318)(6.3,1.1944516797758433)(6.35,1.1711068107309284)(6.4,0.8185461771290142)(6.45,0.8434568560022421)(6.5,0.7232312182748364)(6.55,0.7475858886688186)(6.6,0.7527021246686608)(6.65,0.9243103787731746)(6.7,0.7225538975943675)(6.75,0.7296733015396291)(6.8,0.6683246573236175)(6.85,0.6568243189285489)(6.9,0.695916281413891)(6.95,0.6786030600717039)(7.0,0.7277883241465226)(7.05,0.6493407366346015)(7.1,0.6239110223603523)(7.15,0.6399305631236993)(7.2,0.6329561983713631)(7.25,0.60529972810596)(7.3,0.6271005924241431)(7.35,0.644209932709939)(7.4,0.6445501027782616)(7.45,0.6104862094828641)(7.5,0.5879846645357041)(7.55,0.9113004301160925)(7.6,0.8184317401192656)(7.65,0.7811752536254223)(7.7,0.6924338799678675)(7.75,0.7259335766055859)(7.8,0.6461257827693523)(7.85,0.6090586995298057)(7.9,0.6407407602225218)(7.95,0.6454142452257102)(8.0,0.627494522307827)(8.05,0.6039336632296988)(8.1,0.7251494603799185)(8.15,0.610541027435588)(8.2,0.566768312997611)(8.25,0.5905330463499354)(8.3,0.5883448133409777)(8.35,0.5686404252566363)(8.4,0.5376648585685305)(8.45,0.553046735409684)(8.5,0.641126840002947)(8.55,0.5450667910522002)(8.6,0.5335885059410661)(8.65,0.5904337015631616)(8.7,0.5267513371755437)(8.75,0.5276587242773417)(8.8,0.6812036075406288)(8.85,0.6195049345887622)(8.9,0.6229725070529364)(8.95,0.6320181141356593)(9.0,0.593511653366391)(9.05,0.5756018579725616)(9.1,0.5713821682531962)(9.15,0.5630813718176203)(9.2,0.5565703175386992)(9.25,0.588746850821423)(9.3,0.5434969998455544)(9.35,0.560590078497035)(9.4,0.551265813210164)(9.45,0.5216770776745502)(9.5,0.5289840086201124)(9.55,0.5309651056938715)(9.6,0.5293153440173859)(9.65,0.5248371362240721)(9.7,0.5213396320944005)(9.75,0.5161634663210435)(9.8,0.5281758193958488)(9.85,0.5091731750208027)(9.9,0.5162380439113359)(9.95,0.5149516102802151)(10.0,0.5183014532663798)(10.05,0.5080327166404609)(10.1,0.49745893366932237)(10.15,0.49255865499871937)(10.2,0.48911887729135134)(10.25,0.49548642699264234)(10.3,0.5100619320653466)(10.35,0.4873111300164725)(10.4,0.5261531135561496)(10.45,0.5159834101958473)(10.5,0.4827410740608397)(10.55,0.4771361327506881)(10.6,0.47449085670615193)(10.65,0.46438217332846254)(10.7,0.45920441052062644)(10.75,0.4662707396522154)(10.8,0.4792271932294437)(10.85,0.47025402826522766)(10.9,0.46084472149584804)(10.95,0.4675677304019946)(11.0,0.47802228342070807)(11.05,0.4609966692164603)(11.1,0.4575407570121939)(11.15,0.45737454168005404)(11.2,0.4613332423074647)(11.25,0.4518459602980339)(11.3,0.454735194768275)(11.35,0.45144597276474646)(11.4,0.4513362628299166)(11.45,0.4512139497376541)(11.5,0.4494009152245356)(11.55,0.4482411059775608)(11.6,0.46642398248467953)(11.65,0.43920920007813574)(11.7,0.43184681422828786)(11.75,0.43015337061830805)(11.8,0.4315177774203358)(11.85,0.43014539602153884)(11.9,0.43190362833041995)(11.95,0.42454873807045473)(12.0,0.5115795696298305)(12.05,0.436119251261777)(12.1,0.42166598082628365)(12.15,0.42069585186902586)(12.2,0.4193301388622342)(12.25,0.4300122379696667)(12.3,0.41171160859171346)(12.35,0.41869579407727137)(12.4,0.4143992733546075)(12.45,0.4152817853770437)(12.5,0.42604889993025336)(12.55,0.41222874658748676)(12.6,0.41096242486573764)(12.65,0.41461933034825765)(12.7,0.40981096404092077)(12.75,0.40997121862837793)(12.8,0.40785289435821304)(12.85,0.4161285474153934)(12.9,0.40695881518735894)(12.95,0.42111899128687513)(13.0,0.41485737159626096)(13.05,0.417889313736227)(13.1,0.41599286276600217)(13.15,0.4054164737651971)(13.2,0.42191436543885236)(13.25,0.41073022797305475)(13.3,0.4131166115434915)(13.35,0.41086413419299045)(13.4,0.40705188460457653)(13.45,0.40649716583441736)(13.5,0.40133709581898086)(13.55,0.39922914290430456)(13.6,0.39990086626228216)(13.65,0.39804421574090326)(13.7,0.3919134963209619)(13.75,0.3975650416560536)(13.8,0.3945073775819782)(13.85,0.39761990254352003)(13.9,0.3918988319510305)(13.95,0.3894275454732716)(14.0,0.40125941824831596)(14.05,0.3937756955399429)(14.1,0.3932935309094595)(14.15,0.3926086526797338)(14.2,0.3899825458194731)(14.25,0.3884244816026361)(14.3,0.389191168909268)(14.35,0.3876010846281789)(14.4,0.38645054187115635)(14.45,0.38761973342268347)(14.5,0.3851358801124681)(14.55,0.3805860728021541)(14.6,0.38382657036772877)(14.65,0.3816649341960273)(14.7,0.3845446599140139)(14.75,0.3815780159997129)(14.8,0.3810814969685972)(14.85,0.3801526161139471)(14.9,0.37693230649879417)(14.95,0.37519131016125024)(15.0,0.3768956554024007)(15.05,0.38289748323089534)(15.1,0.38599630448018535)(15.15,0.3788731733164722)(15.2,0.38250278569470647)(15.25,0.38012905448135387)(15.3,0.37941365499498103)(15.35,0.3760880637010063)(15.4,0.3785673687448491)(15.45,0.3745466052286634)(15.5,0.37341473517625634)(15.55,0.375835577469835)(15.6,0.371022957864129)(15.65,0.3693070588665217)(15.7,0.37143321588212436)(15.75,0.36836973785765326)(15.8,0.3692878793940014)(15.85,0.3647549383679243)(15.9,0.3656485102535876)(15.95,0.3663353942887278)(16.0,0.36526953579945504)(16.05,0.3673265885135559)(16.1,0.3730798690717557)(16.15,0.37058217163486273)(16.2,0.3701459607432727)(16.25,0.3694499572423721)(16.3,0.37483035438973167)(16.35,0.3716950631516435)(16.4,0.3690407503496395)(16.45,0.36873262850892075)(16.5,0.36624646775804476)(16.55,0.3664013800450356)(16.6,0.3658243738902642)(16.65,0.3679525267678939)(16.7,0.3672182911719885)(16.75,0.36642103432867773)(16.8,0.3645050118980557)(16.85,0.3639822456001041)(16.9,0.3637398265602213)(16.95,0.36308813200098927)(17.0,0.36385913479526927)(17.05,0.36830717509812083)(17.1,0.3654394976620592)(17.15,0.3661582789922279)(17.2,0.36347609338069975)(17.25,0.3634172195604509)(17.3,0.3640110207289361)(17.35,0.36353285161593796)(17.4,0.36410270111814486)(17.45,0.36653427830435586)(17.5,0.3646317606607597)};
\end{@empty}
\begin{@empty}
\addplot[
    color=blindy,
    ]
    coordinates {(0.05,8.37727126625171)(0.1,7.147839296749115)(0.15,7.0058040208758605)(0.2,6.933355712243054)(0.25,6.942551868919154)(0.3,6.828752546300098)(0.35,6.470315988741071)(0.4,6.313455344380915)(0.45,6.180048552988477)(0.5,6.084835267635532)(0.55,5.9221377990159825)(0.6,5.76
2175892159592)(0.65,5.6706264542541795)(0.7,5.554662350273768)(0.75,5.491104288045348)(0.8,5.63132204420064)(0.85,5.508456489410134)(0.9,5.415265663871575)(0.95,5.361820925624268)(1.0,5.31457684128711)(1.05,5.38907664834944)(1.1,5.276866237033959)(1.15,5.18834371715672)(1.2,5.14488815600806)(1.25,5.0827023011947166)(1.3,5.240296265194806)(1.35,5.1282350430314)(1.4,5.047394499449821)(1.45,5.008562524456762)(1.5,4.953309347728223)(1.55,5.149804596308791)(1.6,5.172313438156097)(1.65,5.043898760213672)(1.7,5.001124076310532)(1.75,4.958519422388507)(1.8,4.388473387103625)(1.85,4.286311219147867)(1.9,4.216948968807611)(1.95,4.134518683588273)(2.0,4.0341782830686945)(2.05,3.8530841225075134)(2.1,3.7715436398307034)(2.15,3.680596984205215)(2.2,3.5840272602668923)(2.25,3.3776602348831344)(2.3,2.819014029029495)(2.35,1.9716637133570816)(2.4,1.7435220795177573)(2.45,1.386174376457276)(2.5,1.2498220798467674)(2.55,1.2924846994352412)(2.6,1.047453012094431)(2.65,1.304541164116448)(2.7,0.9983144555482816)(2.75,0.9845829568331153)(2.8,2.1886817921922406)(2.85,1.1311478549822997)(2.9,0.9737302621406014)(2.95,1.7040888168319728)(3.0,0.9905920102757524)(3.05,0.8029521441186549)(3.1,0.7678358998620268)(3.15,0.8450586813411698)(3.2,0.8979049185222719)(3.25,1.1123867101696552)(3.3,0.798554248092059)(3.35,0.8269363001416848)(3.4,0.8180170507683944)(3.45,0.714696590966373)(3.5,0.8342898129465923)(3.55,0.7396826993803787)(3.6,0.6964033802499358)(3.65,0.8700341773639886)(3.7,0.7249703533074198)(3.75,0.6722750181377676)(3.8,0.6512795827930983)(3.85,0.8861391787582299)(3.9,0.8473847848332654)(3.95,0.6689309149374855)(4.0,0.636854874358041)(4.05,0.5662308815338498)(4.1,0.6255771340628469)(4.15,0.982843582137996)(4.2,0.6095593631106377)(4.25,0.5756167876115524)(4.3,0.5750736228437927)(4.35,0.5854717564916435)(4.4,0.5803666987687668)(4.45,0.5648723952944276)(4.5,0.565937678222856)(4.55,0.5644513115485489)(4.6,0.5547750872261653)(4.65,0.6217968802738374)(4.7,0.5756904294877887)(4.75,0.6442067580404552)(4.8,0.5474826242405308)(4.85,0.5547844075655067)(4.9,0.5481657692773677)(4.95,0.5941025228555804)(5.0,0.5354819749851834)(5.05,0.46571767699361444)(5.1,0.4716934006279536)(5.15,0.4816419518115527)(5.2,0.4632571515824279)(5.25,0.43001132133502556)(5.3,0.40265429654271356)(5.35,0.39273500305467074)(5.4,0.3860483928091026)(5.45,0.3766884544896771)(5.5,0.3744676903340633)(5.55,0.3644089853790728)(5.6,0.36462465632395075)(5.65,0.35671335689533146)(5.7,0.3560469561577632)(5.75,0.350216717105434)(5.8,0.34849933831160884)(5.85,0.3445913156954386)(5.9,0.3399062452296746)(5.95,0.3410852009712044)(6.0,0.3394933363041897)(6.05,0.30335950197885553)(6.1,0.3026006277349023)(6.15,0.29951336030469683)(6.2,0.2998674540515362)(6.25,0.30033467610406256)(6.3,0.30048120475525875)(6.35,0.29666864585647734)(6.4,0.2961188431822177)(6.45,0.2971127960986731)(6.5,0.29537576341349375)(6.55,0.29635171396868226)(6.6,0.29493781959868826)(6.65,0.2924307521345077)(6.7,0.297250799216372)(6.75,0.29044310780115884)(6.8,0.2916717983556159)(6.85,0.2930762475529691)(6.9,0.2909220730953797)(6.95,0.2883574471610817)(7.0,0.2901049491367703)(7.05,0.2645641398927049)(7.1,0.26486892303033505)(7.15,0.2660009061850978)(7.2,0.2670578035866984)(7.25,0.2663456962023371)(7.3,0.26698386975033594)(7.35,0.2689380277847516)(7.4,0.265507015290703)(7.45,0.2686855760706562)(7.5,0.26483871155865707)(7.55,0.2689408515578891)(7.6,0.27235375305376014)(7.65,0.26515757929699757)(7.7,0.26731287846500723)(7.75,0.26711491854569147)(7.8,0.26895437161696367)(7.85,0.26802140721637974)(7.9,0.26366987299295996)(7.95,0.2627336593590726)(8.0,0.26483900426648005)(8.05,0.24057211405483625)(8.1,0.2433521805379187)(8.15,0.24595956832930072)(8.2,0.24423900371869944)(8.25,0.243054865266703)(8.3,0.24362228452352175)(8.35,0.2436642532315727)(8.4,0.2441017406977001)(8.45,0.24441686485184796)(8.5,0.24267684606383538)(8.55,0.2451696346610518)(8.6,0.24465703989912083)(8.65,0.24450411816877254)(8.7,0.24349980869325022)(8.75,0.24678850919663547)(8.8,0.24708386852781125)(8.85,0.24424006276547192)(8.9,0.24487293386858813)(8.95,0.24474495676620597)(9.0,0.24278386543405286)(9.05,0.22281424548559942)(9.1,0.22061170769175628)(9.15,0.2234080629929103)(9.2,0.2271503652089406)(9.25,0.22375251314566882)(9.3,0.2241393761101391)(9.35,0.22538049444681643)(9.4,0.2240981857590402)(9.45,0.2248583457819716)(9.5,0.22280743976571435)(9.55,0.2226283761703538)(9.6,0.22395239758383956)(9.65,0.22360257733551767)(9.7,0.22259402946044446)(9.75,0.22469266746495448)(9.8,0.22365172719633167)(9.85,0.2249130977352919)(9.9,0.2252883621767997)(9.95,0.22382185749039585)(10.0,0.22329502933971027)(10.05,0.20733601170250662)(10.1,0.2094615990287403)(10.15,0.21147635710387505)(10.2,0.21252156266623867)(10.25,0.21064742142424717)(10.3,0.20959092910846294)(10.35,0.2107714344369863)(10.4,0.21255682575978935)(10.45,0.21037311908162654)(10.5,0.2121155620164463)(10.55,0.21012304495819956)(10.6,0.2108499415916986)(10.65,0.21161681986687256)(10.7,0.21075747728735447)(10.75,0.2095466546365874)(10.8,0.2094765927810802)(10.85,0.20840894349810796)(10.9,0.21176543999106717)(10.95,0.20853450150326794)(11.0,0.20781677984637872)(11.05,0.20011574103903046)(11.1,0.20056428760271747)(11.15,0.20129911824274438)(11.2,0.1996751299060147)(11.25,0.2009118059883833)(11.3,0.19750838295055706)(11.35,0.19948313258074388)(11.4,0.20085690487936816)(11.45,0.20055780833736103)(11.5,0.20101260810833918)(11.55,0.20220536829271524)(11.6,0.20021237301960584)(11.65,0.20005134507898353)(11.7,0.20090138656317907)(11.75,0.1980169171609387)(11.8,0.20219691610020427)(11.85,0.20014976776251342)(11.9,0.20040670978049396)(11.95,0.2012409435944838)(12.0,0.2016615869063895)(12.05,0.1943017329894732)(12.1,0.19295711319373518)(12.15,0.19354277946064305)(12.2,0.19512023558525324)(12.25,0.1936165301859761)(12.3,0.19432242132721284)(12.35,0.19307519063128947)(12.4,0.19124721014149088)(12.45,0.19464820648308748)(12.5,0.19462831857551097)(12.55,0.19607104567012512)(12.6,0.1939415821004805)(12.65,0.19541776811236683)(12.7,0.19446713748958996)(12.75,0.19513715659305203)(12.8,0.19396890657242363)(12.85,0.19469563321364614)(12.9,0.1950821959238418)(12.95,0.1947026774512792)(13.0,0.19492150741119457)(13.05,0.19049936170411083)(13.1,0.18980614407409413)(13.15,0.19109689075442934)(13.2,0.19137267542628586)(13.25,0.1893494160376995)(13.3,0.19054429330649877)(13.35,0.1908683113861541)(13.4,0.1912866815401788)(13.45,0.19185154851778194)(13.5,0.19058270701517252)(13.55,0.19171591821417636)(13.6,0.1933786498368439)(13.65,0.19054290491593293)(13.7,0.19192038055243038)(13.75,0.1900627560768375)(13.8,0.1888835872123269)};
\end{@empty}
\begin{@empty}
\addplot[
    color=blindy,
    dashed,
    ]
    coordinates {(0.05,7.294876755408422)(0.1,7.143459007015522)(0.15,7.10697046820233)(0.2,7.039394155983152)(0.25,7.026308991460278)(0.3,6.510975320008498)(0.35,6.243115439072131)(0.4,6.105289175077003)(0.45,6.055312733639453)(0.5,5.935039702058106)(0.55,5.825901271325296)(0.6,5.6880
93231689677)(0.65,5.5867423886127545)(0.7,5.498111540657016)(0.75,5.44245493175869)(0.8,5.498157172914707)(0.85,5.417898859391104)(0.9,5.367460395266636)(0.95,5.326698343848651)(1.0,5.296824889730416)(1.05,6.0203644320612515)(1.1,5.951492591067398)(1.15,5.629974848372628)(1.2,5.291276689204172)(1.25,5.099740794831965)(1.3,5.146620468685676)(1.35,5.052022042315587)(1.4,4.964757934781348)(1.45,4.936920273710175)(1.5,4.877923799657347)(1.55,5.020638537303579)(1.6,5.070764465049533)(1.65,4.994068999133266)(1.7,4.957135528347418)(1.75,4.898700914689063)(1.8,4.241870363218415)(1.85,4.1448981785958745)(1.9,4.049506468529267)(1.95,3.891280157371325)(2.0,3.7353740890719047)(2.05,3.8909938631089274)(2.1,3.682976484285241)(2.15,3.5620111365644878)(2.2,3.4297623236734034)(2.25,2.9432068862274403)(2.3,2.1664755343266613)(2.35,1.8909225392502775)(2.4,1.8076962847788174)(2.45,1.4721344026921206)(2.5,1.4526095476885508)(2.55,1.4920326058543918)(2.6,1.1550142560841294)(2.65,1.1983065943279652)(2.7,1.062547475503181)(2.75,1.6694662455739397)(2.8,1.5796570336101317)(2.85,1.1158821138726907)(2.9,0.9473122962736089)(2.95,1.1670672326885256)(3.0,1.038697792354673)(3.05,0.9174663813843345)(3.1,0.9018216230285925)(3.15,2.477144567206786)(3.2,0.9206047669070757)(3.25,0.8815551069397457)(3.3,0.8126225182495597)(3.35,0.8611761393156186)(3.4,0.7926411851091579)(3.45,0.7371737478839958)(3.5,0.7802471912505505)(3.55,0.7463891014387589)(3.6,0.7377828179605033)(3.65,0.8078595782227387)(3.7,0.7645049814092778)(3.75,0.7060433718113253)(3.8,0.7086022748291205)(3.85,0.843256183545804)(3.9,0.7248512180854119)(3.95,0.6867248835765802)(4.0,0.6782928619958325)(4.05,0.6665662959556152)(4.1,0.9758636795784974)(4.15,0.7012710556147046)(4.2,0.6665186122871418)(4.25,0.6381702640233708)(4.3,0.6763554985828949)(4.35,0.6504905407969209)(4.4,0.6544181529326483)(4.45,0.6263901547541854)(4.5,0.6316339586266058)(4.55,0.637564212308961)(4.6,0.6344352711518662)(4.65,0.6679271155479036)(4.7,0.7276229010018751)(4.75,0.6137587334173562)(4.8,0.5884813674955226)(4.85,0.6184289425915641)(4.9,0.585997433317164)(4.95,0.5927840577692879)(5.0,0.5749813881331797)(5.05,0.5626287142203976)(5.1,0.5960067944376266)(5.15,0.6280227962545357)(5.2,0.5523787261104437)(5.25,0.4994123397467301)(5.3,0.4824490595768111)(5.35,0.4759646390416428)(5.4,0.4613345432206699)(5.45,0.45873671324804877)(5.5,0.4518391826114293)(5.55,0.4471541782596887)(5.6,0.44357929022644005)(5.65,0.441327487815143)(5.7,0.44071905383255)(5.75,0.4336441071456153)(5.8,0.4313850681301356)(5.85,0.4282499398131093)(5.9,0.42528441352329927)(5.95,0.4235418059036517)(6.0,0.4218797622510601)(6.05,0.42144524390440946)(6.1,0.4182964219182779)(6.15,0.4177564270227889)(6.2,0.4168608989632423)(6.25,0.4181030488622067)(6.3,0.41517383575375055)(6.35,0.41430180404182804)(6.4,0.41287789588964524)(6.45,0.4122367498839358)(6.5,0.4098295317314658)(6.55,0.4082834133005633)(6.6,0.40617848696683845)(6.65,0.40645270708496983)(6.7,0.40678591920431617)(6.75,0.4050203162677558)(6.8,0.40411272804472415)(6.85,0.4017664454118419)(6.9,0.3970757294997769)(6.95,0.40209725890991943)(7.0,0.3990218408330199)(7.05,0.4004870727267153)(7.1,0.3983834648565725)(7.15,0.39795929488173815)(7.2,0.3996291560368087)(7.25,0.397364789458027)(7.3,0.3983999388032953)(7.35,0.3964760807617469)(7.4,0.3951905317976588)(7.45,0.39385478594570544)(7.5,0.39630353650759226)(7.55,0.39404896760967456)(7.6,0.3936804652466766)(7.65,0.39301053505823386)(7.7,0.39032294505411497)(7.75,0.3897165330024663)(7.8,0.3879961563748509)(7.85,0.38700847288887186)(7.9,0.3854015569432422)(7.95,0.3893930856363974)(8.0,0.38726043797561865)(8.05,0.3876280491112605)(8.1,0.3884701823848394)(8.15,0.3889967017999761)(8.2,0.38794473816136543)(8.25,0.38644251454396655)(8.3,0.3853768613482451)(8.35,0.38589857067876904)(8.4,0.38444671785497087)(8.45,0.38424149542257746)(8.5,0.38636569394689535)(8.55,0.3825899865416747)(8.6,0.38301469158188234)(8.65,0.38363833953282983)(8.7,0.3813490537930746)(8.75,0.38275958097751656)(8.8,0.382397686399854)(8.85,0.38289347855671474)(8.9,0.379941885064304)(8.95,0.37839976225843186)(9.0,0.3763573228365485)(9.05,0.379682000181308)(9.1,0.37891822570704087)(9.15,0.3781726477256124)(9.2,0.37813665518493533)(9.25,0.3784049189209174)(9.3,0.378101687606327)(9.35,0.3759501809787691)(9.4,0.3759211645948709)(9.45,0.37714870422953106)(9.5,0.3751871466318765)(9.55,0.37387027916796856)(9.6,0.37412258479111926)(9.65,0.37423367557253595)(9.7,0.37377493356133096)(9.75,0.37237511334625417)(9.8,0.3735909059299931)(9.85,0.3732560063746375)(9.9,0.37048419557514617)(9.95,0.37135751696668934)(10.0,0.37228209478055085)(10.05,0.37254551484008835)(10.1,0.3733663894185437)(10.15,0.37288839520736494)(10.2,0.37237518815292286)(10.25,0.37266347062791016)(10.3,0.37262654564504)(10.35,0.3703907382280017)(10.4,0.37098151125759027)(10.45,0.3702662710652996)(10.5,0.37076660843106757)(10.55,0.3707777744255389)(10.6,0.3693601341232714)(10.65,0.37002725730613256)(10.7,0.3679216446172686)(10.75,0.3685420172064639)(10.8,0.36929761257578425)(10.85,0.36834781514067605)(10.9,0.36812417907050504)(10.95,0.36798616351862545)(11.0,0.36709971430004734)(11.05,0.36892332469982275)(11.1,0.36781952171623106)(11.15,0.3676762713423402)(11.2,0.36846260753951826)(11.25,0.3681166463394588)(11.3,0.36833902701771687)(11.35,0.3681854250140449)(11.4,0.36790469475463156)(11.45,0.3675104545958217)(11.5,0.36777130269770786)(11.55,0.36702723593751)(11.6,0.36737314311228825)(11.65,0.3670815004419397)(11.7,0.3671247603318658)(11.75,0.3668521483831425)(11.8,0.3663714211506519)(11.85,0.3667341726995936)(11.9,0.366396322535157)(11.95,0.36603379882234)(12.0,0.3657413971727037)(12.05,0.36562585265844144)(12.1,0.36588143709109355)(12.15,0.366762196416395)(12.2,0.3662263311969563)(12.25,0.3657294654299691)(12.3,0.3653326168116493)(12.35,0.36602320632457486)(12.4,0.3655373884429254)(12.45,0.36504828947436224)(12.5,0.36515653814009064)(12.55,0.36570600732389363)(12.6,0.36578777559923886)(12.65,0.36539111493069726)(12.7,0.3653343815847854)(12.75,0.3657834542409847)(12.8,0.3654466735746801)(12.85,0.36451183905484835)(12.9,0.3647384848835593)(12.95,0.36474604076829753)(13.0,0.3648705219117809)(13.05,0.3652829923134148)(13.1,0.3651208941700221)(13.15,0.36526465291295285)(13.2,0.3645191811791354)(13.25,0.3655175750822288)(13.3,0.365327268213914)(13.35,0.3650297481749715)(13.4,0.36500196738215135)(13.45,0.3653808434215469)(13.5,0.3647300113281774)(13.55,0.36522078479578257)(13.6,0.36516078930976226)(13.65,0.36494702547407815)(13.7,0.3648527068538758)(13.75,0.3650233707878496)(13.8,0.365511315045103)};
\end{@empty}
    \legend{GSA (train), GSA (dev), GRC (train), GRC (dev), MoChA (train), MoChA (dev), DecGRC (train), DecGRC (dev)}
\end{axis}
\end{tikzpicture}
